Compact Cooperative Adaptive Cruise Control for Energy Saving: Air Drag Modelling and Simulation

This paper studies the value of communicated motion predictions in the longitudinal control of connected automated vehicles (CAVs). We focus on a safe cooperative adaptive cruise control (CACC) design and analyze the value of vehicle-to-vehicle (V2V) communication in the presence of uncertain front vehicle acceleration. The interest in CACC is motivated by the potential improvement in energy consumption and road throughput. In order to quantify this potential, we characterize experimentally the relationship between inter-vehicular gap, vehicle speed, and (reduction of) energy consumption for a compact plug-in hybrid electric vehicle. The resulting model is leveraged to show efficacy of our control design, which pursues small inter-vehicle gaps between consecutive CAVs and, therefore, improved energy efficiency. Our proposed control design is based on a robust model predictive control framework to systematically account for the system uncertainties. We present a set of thorough simulations aimed at quantifying energy efficiency improvement when vehicle states and predictions exchanged via V2V communication are used in the control law.

==> phev-powertrain.tex <==
% EV configuration ============================================================
\begin{subfigure}{\columnwidth}
\centering
\begin{tikzpicture}
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (4.2,9) (W) {W};
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (3.2,9) (T) {T};
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (1.6,9) (M) {M};
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (0,9) (B) {B};
\node[draw,color=gray,dashed][minimum width=.6cm,minimum height=.6cm] (rect) at (2.4,8.2) (E) {E};
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (0.8,8.2) (A) {A};
\node[draw][circle,minimum size=.1cm] at (2.4,9) (S1) {};
\node[draw][circle,minimum size=.1cm] at (0.8,9) (S2) {};
\draw[<->] (T) -- node[midway,above] {} (W); %$P_w$
\draw[<->] (S1) -- node[midway,above] {} (T); %$P_t$
\draw[<->] (M) -- node[midway,above] {} (S1); %$P_m$
\draw[<->] (S2) -- node[midway,above] {} (M); %$P_l$
\draw[<->] (B) -- node[midway,above] {} (S2); %$P_b$
\draw[->] (E) -- node[midway,right] {} (S1); %$P_e$
\draw[->] (S2) -- node[midway,right] {} (A); %$P_a$
\end{tikzpicture}
\caption{Full electric (FE) configuration}
\end{subfigure}
\\[\baselineskip]
% parallel HEV configuration 1 ================================================
\begin{subfigure}{\columnwidth}
\centering
\begin{tikzpicture}
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (4.2,9) (W) {W};
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (3.2,9) (T) {T};
\node[draw,color=gray,dashed][minimum width=.6cm,minimum height=.6cm] (rect) at (1.6,9) (M) {M};
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (0,9) (B) {B};
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (2.4,8.2) (E) {E};
\node[draw][minimum width=.6cm,minimum height=.6cm] (rect) at (0.8,8.2) (A) {A};
\node[draw][circle,minimum size=.1cm] at (2.4,9) (S1) {};
\node[draw][circle,minimum size=.1cm] at (0.8,9) (S2) {};
\draw[<->] (T) -- node[midway,above] {} (W); %$P_w$
\draw[<->] (S1) -- node[midway,above] {} (T); %$P_t$
\draw[<->] (M) -- node[midway,above] {} (S1); %$P_m$
\draw[<->] (S2) -- node[midway,above] {} (M); %$P_l$
\draw[<->] (B) -- node[midway,above] {} (S2); %$P_b$
\draw[->] (E) -- node[midway,right] {} (S1); %$P_e$
\draw[->] (S2) -- node[midway,right] {} (A); %$P_a$
\end{tikzpicture}
\caption{Full combustion engine (FC) configuration}
\end{subfigure}
